Target Set Selection in Dense Graph Classes

In this paper, we study the Target Set Selection problem from a parameterized complexity perspective. Here for a given graph and a threshold for each vertex, the task is to find a set of vertices (called a target set) which activates the whole graph during the following iterative process. A vertex outside the active set becomes active if the number of so far activated vertices in its neighborhood is at least its threshold. We give two parameterized algorithms for a special case where each vertex has the threshold set to the half of its neighbors (the so-called Majority Target Set Selection problem) for parameterizations by the neighborhood diversity and the twin cover number of the input graph. We complement these results from the negative side. We give a hardness proof for the Majority Target Set Selection problem when parameterized by (a restriction of) the modular-width - a natural generalization of both previous structural parameters. We also show the Target Set Selection problem parameterized by the neighborhood diversity or by the twin cover number is W[1]-hard when there is no restriction on the thresholds.

==> tikz/MWBasicGadget.tikz <==
\usetikzlibrary{positioning,fit,calc,decorations.pathreplacing}

\begin{tikzpicture}[node distance=2.3cm]
  \tikzstyle{bag} = [circle, draw, minimum width=1.3cm]
  \tikzstyle{edge} = [black, ultra thick]
  \tikzstyle{dummy} = [circle, dotted, draw, minimum width=1.3cm]
  \tikzstyle{fitting} = [draw, dashed, rounded corners, black!40, thick, inner sep=9pt]

  \node[bag, label={90:$L$-{\rm pos}}] (VaUP) {$s$};
  \node[bag, label={90:$L$-{\rm neg}}, below of=VaUP] (VaDOWN) {$s$};
  \node[bag, label={[yshift=-2pt]90:$L$-{\rm guard}}] at ($(VaUP)!.5!(VaDOWN) - (2.5,0)$) (VaCTRL) {$3s$};

  \draw[edge] (VaUP) -- (VaCTRL) -- (VaDOWN);

  %% Dummy nodes in the neighborhood
  \node[dummy, right of=VaUP] (dummyUP) {$r$};
  \node[dummy, right of=VaDOWN] (dummyDOWN) {$r$};

  \draw[edge] (VaUP) -- (dummyUP);
  \draw[edge] (VaDOWN) -- (dummyDOWN);


  \node[bag, left of=VaCTRL, label={90:$L$-{\rm doubling}}] (VaLARGE) {$3s + r$};
  \node[bag, left of=VaLARGE, label={90:$L$-{\rm end}}] (VaFinisher) {$2s$};

  \draw[edge] (VaDOWN) [out=180,in=315] to (VaLARGE);
  \draw[edge] (VaLARGE) [out=45,in=180] to (VaUP);
  \draw[edge] (VaLARGE) -- (VaFinisher);

  \node[fitting, fit={(VaUP) (VaDOWN)}, label={[yshift=-3pt]90:Selection part},yshift=6pt] {};

  \draw [decorate,decoration={brace,amplitude=10pt}] ($(VaCTRL) - (0,3) + (1,0)$) -- ($(VaFinisher) - (.6,3)$) node [black,midway,yshift=-15pt] {internal};
  \draw[dotted] ($(VaCTRL) - (0,3) + (1,0)$) -- ($(VaCTRL) + (0,3) + (1,0)$);

  \draw [decorate,decoration={brace,amplitude=10pt}] ($(VaCTRL) - (0,3) + (4,0)$) -- ($(VaCTRL) - (0,3) + (1,0)$) node [black,midway,yshift=-15pt] {interface};
  \draw[dotted] ($(VaCTRL) - (0,3) + (4,0)$) -- ($(VaCTRL) + (0,3) + (4,0)$);

  \draw [decorate,decoration={brace,amplitude=10pt}] ($(VaCTRL) - (0,3) + (6,0)$) -- ($(VaCTRL) - (0,3) + (4,0)$) node [black,midway,yshift=-15pt] {neighbors};
\end{tikzpicture}


==> tikz/MWBigPicture.tikz <==
\usetikzlibrary{positioning,fit,calc}

\begin{tikzpicture}[node distance=1.7cm,scale=0.90]
  \tikzstyle{bag} = [circle, draw, minimum width=1cm]
  \tikzstyle{edge} = [black, ultra thick]
  \tikzstyle{otherEdge} = [black, ultra thick, dashed]
  \tikzstyle{dummy} = []
  \tikzstyle{fitting} = [draw, dashed, rounded corners, black!40, thick, inner sep=2pt]

  %%% Vertices
  \node[bag] (VertIntUP) {$L_c$-pos};
  \node[bag, below of=VertIntUP] (VertIntDOWN) {$L_c$-neg};
  \node[dummy] at ($(VertIntUP.west) - (2cm, 0)$) (VertDummy) {$V_c$};
  \node[fitting, fit=(VertIntUP) (VertIntDOWN) (VertDummy), label={90:$L_c = L(n,r_c)$}] {};

  %%% Incedence
  \node[bag] at ($(VertIntUP.east) + (1.5cm,0)$) (IncIntUP) {$I_{c:cd}$-pos};
  \node[bag, below of=IncIntUP] (IncIntDOWN) {$I_{c:cd}$-neg};
  \node[dummy] at ($(IncIntDOWN.east) + (2cm,0)$) (IncDummy) {};
  \node[fitting, fit=(IncIntUP) (IncIntDOWN) (IncDummy), label={90:$I_{c:cd} = C(Z_{c:cd},n+2nm)$}] {};

  \node[dummy, below of=IncDummy,xshift=-.5cm] (IncDummy2) {};
  \node[dummy, below of=IncDummy2] (IncDummy3) {};

  \node[dummy, below of=IncIntDOWN] (IncDummyVert1) {};
  \begin{scope}[node distance=.5cm]
    \node[dummy, below of=IncDummyVert1] (IncDummyVert2) {};
    \node[dummy, below of=IncDummyVert2] (IncDummyVert3) {};
    \node[dummy, below of=IncDummyVert3] (IncDummyVert4) {};
  \end{scope}

  %%% Edges
  \node[bag] at ($(IncIntUP.east) + (4cm,0)$) (EdgeIntUP) {$M_{cd}$-pos};
  \node[bag, below of=EdgeIntUP] (EdgeIntDOWN) {$M_{cd}$-neg};
  \node[dummy] at ($(EdgeIntUP.east) + (2.5cm, 0)$) (EdgeDummy) {$E_{cd}$};
  \node[fitting, fit=(EdgeIntUP) (EdgeIntDOWN) (EdgeDummy), label={90:$M_{cd} = M(m,2n,r_{cd})$}] {};

  %%% Graph Edges
  \draw[edge] (VertIntUP) -- (IncIntUP);
  \draw[edge] (VertIntDOWN) -- (IncIntDOWN);

  \draw[edge] (IncIntUP) -- (EdgeIntUP);
  \draw[edge] (IncIntDOWN) -- (EdgeIntDOWN);

  \draw[otherEdge] (IncDummy2) -- (EdgeIntUP);
  \draw[otherEdge] (IncDummy3) -- (EdgeIntDOWN);
  \draw[otherEdge] (IncDummyVert1) -- (VertIntUP);
  \draw[otherEdge] (IncDummyVert2) -- (VertIntUP);
  \draw[otherEdge] (IncDummyVert3) -- (VertIntDOWN);
  \draw[otherEdge] (IncDummyVert4) -- (VertIntDOWN);

\end{tikzpicture}


==> tikz/MWCheckGadget.tikz <==
\usetikzlibrary{positioning,fit,calc,shapes}

\begin{tikzpicture}[node distance=2.2cm,scale=0.80,font=\footnotesize]
  \tikzstyle{bag} = [circle, draw, minimum width=.7cm]
  \tikzstyle{edge} = [black, ultra thick]
  \tikzstyle{dummy} = [circle, dotted, draw, minimum width=1.3cm]
  \tikzstyle{fitting} = [draw, dashed, rounded corners, black!40, thick, inner sep=4pt,text=black,minimum width=2.5cm]
  \tikzstyle{superbag}=[draw, ellipse, inner sep=0pt]
  \tikzstyle{dot}=[black, circle, fill, minimum width=.1cm, inner sep=2pt]

  \newcommand{\trojiceTecek}[1]{
    \node[dot] at ($(#1.north)!.3!(#1.south)$) {};
    \node[dot] at ($ ($(#1.west)!0.66!(#1.south west)$)!.2!($(#1.east)!0.33!(#1.north east)$) $) {};
    \node[dot] at ($ ($(#1.east)!0.66!(#1.south east)$)!.2!($(#1.west)!0.33!(#1.north west)$) $) {};
  }

  \newcommand{\dvojiceTecek}[1]{
    \node[dot] at ($(#1.north)!.3!(#1.south)$) {};
    \node[dot] at ($(#1.north)!.7!(#1.south)$) {};
  }

  %%% upper super bag
  \begin{scope}[node distance=1.6cm]
    \node[bag] at (0,4.4) (UPX) {};  %% upper
    \node[bag, below of=UPX] (UPY) {}; %% lower
    \node[yshift=3pt] at ($(UPX)!0.5!(UPY)$) (UPXY) {$\vdots$};
    \node[superbag, fit=(UPX) (UPXY) (UPY)] (UP) {};
    \trojiceTecek{UPX};
    \dvojiceTecek{UPY};
  \end{scope}


  %%% lower super bag
  \begin{scope}[node distance=1.6cm]
    \node[bag] (DWX) {};  %% upper
    \node[bag, below of=DWX] (DWY) {}; %% lower
    \node[yshift=3pt] at ($(DWX)!0.5!(DWY)$) (DWXY) {$\vdots$};
    \node[superbag, fit=(DWX) (DWXY) (DWY)] (DOWN){};
    \trojiceTecek{DWY};
    \dvojiceTecek{DWX};
  \end{scope}

  \node[fitting, fit=(UP) (DOWN),label={90:Interface}] {};

  %%% dummy bag
  \node[dummy, left of=UPXY,yshift=-3pt] (dummyUP) {$s$};
  \node[dummy, left of=DWXY,yshift=-3pt] (dummyDW) {$s$};

  %%% checking nodes
  \node[bag] at ($(UP)!.5!(DOWN) + (2.3cm,0)$) (CHECK) {$s$};
  \node[bag, minimum width=0cm] at ($(CHECK.east) + (0.8cm,0)$) (CHECK1) {$1$};

  %%% threshold decrease
  \node[bag] at  ($(CHECK.east) + (2.5cm,0)$) (DDI) {$2s$};
  \node[bag, right of=DDI, text width=1.3cm,align=center] (DD) {$4s+2w_s(Z)+1$};
  \node[bag, right of=DD] (DDD) {$2s$};

  \draw[edge] (DDD) -- (DD) -- (DDI);
  \node[fitting, fit=(DDD) (DD) (DDI), label={90:Threshold decrease gadget $D(2s,2w_s(Z))$}] {};


  %%% edges
  \draw[edge] (dummyUP) -- (UP);
  \draw[edge] (dummyDW) -- (DOWN);
  \draw[edge] (CHECK) -- (CHECK1);
  \draw[edge] (UP) -- (CHECK);
  \draw[edge] (DOWN) -- (CHECK);
  \draw[edge] (UP) -- (DDI);
  \draw[edge] (DOWN) -- (DDI);
\end{tikzpicture}


==> tikz/MWCliqueBlowUp.tikz <==
\usetikzlibrary{shapes,fit}

\begin{tikzpicture}[node distance=2cm]
  \tikzstyle{bag} = [circle, draw, minimum width=1.3cm]
  \tikzstyle{small}=[circle, draw, minimum width=.9cm]
  \tikzstyle{elBag} = [ellipse, draw, minimum width=1.3cm]
  \tikzstyle{type}=[ellipse, draw, dashed, inner sep=2pt]


%%% left side
  \node[small] (e1) {$1$};
  \node[small, below of=e1] (e2) {$6$};
  \node[small, below of=e2] (e3) {$10$};
  
  \node[type, fit={(e1)(e2)(e3)}] () {};

  \node[small] at (0,-8.5) (ce1) {$12$};
  \node[small, below of=ce1] (ce2) {$7$};
  \node[small, below of=ce2] (ce3) {$3$};
  
  \node[type, fit={(ce1)(ce2)(ce3)}] () {};



%%% right side
  \node[small] at (5,0) (ne1) {$12\times K_2$};
  \node[small, below of=ne1] (ne2) {$7\times K_{12}$};
  \node[small, below of=ne2] (ne3) {$3\times K_{20}$};
  
  \node[type, fit={(ne1)(ne2)(ne3)}] () {};


  \node[small] at (5,-8.5) (nce1) {$K_{24}$};
  \node[small, below of=nce1] (nce2) {$6\times K_{14}$};
  \node[small, below of=nce2] (nce3) {$10\times K_{6}$};
  
  \node[type, fit={(nce1)(nce2)(nce3)}] () {};
\end{tikzpicture}

==> tikz/MWThresholdDecreaser.tikz <==
\usetikzlibrary{positioning,fit,calc}

\begin{tikzpicture}[node distance=2.5cm]
  \tikzstyle{bag} = [circle, draw, minimum width=1.3cm]
  \tikzstyle{edge} = [black, ultra thick]
  \tikzstyle{dummy} = [circle, dotted, draw, minimum width=1.3cm]
  \tikzstyle{fitting} = [draw, dashed, rounded corners, black!40, thick, inner sep=18pt]

  \node[bag, label={90:$D$-{\rm interface}}] (DDI) {$d$};
  \node[bag, left of=DDI, label={90:$D$-{\rm middle}}] (DD) {$2d+r+1$};
  \node[bag, left of=DD, label={90:$D$-{\rm end}}] (DDD) {$d$};

  \node[dummy, right of=DDI] (DDO) {$r$};

  \draw[edge] (DDD) -- (DD) -- (DDI) -- (DDO);

  \node[fitting, fit=(DDI), label={90:interface}] {};
\end{tikzpicture}


==> tikz/NDBasicGadget.tikz <==
\usetikzlibrary{positioning,fit,calc}

\begin{tikzpicture}[node distance=2.5cm,font=\footnotesize]
  \tikzstyle{bag} = [circle, draw, minimum width=1.3cm]
  \tikzstyle{edge} = [black, ultra thick]
  \tikzstyle{fitting} = [draw, dashed, rounded corners, black!40, thick, inner sep=15pt]

  \node[bag, label={270:${\rm deg}$}, label={90:$L$-{\rm pos}}] (VaUP) {$s$};
  \node[bag, label={270:${\rm deg}$}, label={90:$L$-{\rm neg}}, below of=VaUP] (VaDOWN) {$s$};
  \node[bag, label={270:$s$}, label={90:$L$-{\rm guard}}] (VaCTRL) at ($(VaUP)!.5!(VaDOWN) - (2,0)$) {$s + 1$};

  \draw[edge] (VaUP) -- (VaCTRL) -- (VaDOWN);

  \node[right of=VaUP] (dummyUP) {};
  \node[right of=VaDOWN] (dummyDOWN) {};

  \draw[edge] (VaUP) -- (dummyUP);
  \draw[edge] (VaDOWN) -- (dummyDOWN);

  \node[fitting, fit={(VaUP) (VaDOWN)}, label={[yshift=-2pt]90:Selection part}, xshift=10pt] {};
\end{tikzpicture}


==> tikz/NDTSSEdgeGadget.tikz <==
\usetikzlibrary{positioning,fit,calc}

\begin{tikzpicture}[node distance=2.5cm,font=\footnotesize]
  \tikzstyle{bag} = [circle, draw, minimum width=1.3cm]
  \tikzstyle{edge} = [black, ultra thick]
  \tikzstyle{fitting} = [draw, dashed, rounded corners, black!40, thick, inner sep=15pt]


  \node[bag, label={90:$L$-pos}, label={270:${\rm deg}$}] (EabUP) {$qs$};
  \node[bag, label={90:$L$-guard}, label={270:$qs$}, below right of=EabUP] (EabCTRL) {$qs + 1$};
  \node[bag, label={90:$L$-neg}, label={270:${\rm deg}$}, below left of=EabCTRL] (EabDOWN) {$qs$};

  \node[bag, label={90:$M$-pos}, label={270:$q,\dots,qs$}, above right of=EabCTRL] (EabUPtimesN) {$s$};
  \node[bag, label={90:$M$-neg}, label={270:$q,\dots,qs$}, below right of=EabCTRL] (EabDOWNtimesN) {$s$};
  \node[bag, label={90:$M$-guard}, label={270:$s$}, below right of=EabUPtimesN] (EabCTRLtimesN) {$qs$};

  \node[fitting, fit={(EabDOWN) (EabUP) (EabCTRL)}, xshift=-10pt, label={[yshift=-18pt, xshift=-3pt]70:$L(qs)$}] (Eab) {};

  \node[fitting, fit={(Eab)(EabUPtimesN)(EabDOWNtimesN)(EabCTRLtimesN)}, label={[yshift=-18pt, xshift=40pt]70:$M(q,s)$}, inner sep=5pt] {};

  \node[left of=EabUP] (dummyUP) {};
  \node[left of=EabDOWN] (dummyDOWN) {};

  \draw[edge] (EabUP) -- (EabCTRL) -- (EabDOWN) -- (EabDOWNtimesN) -- (EabCTRLtimesN) -- (EabUPtimesN) -- (EabUP);

  \draw[edge] (EabUP) -- (dummyUP);
  \draw[edge] (EabDOWN) -- (dummyDOWN);
\end{tikzpicture}


==> tikz/NDTSSgadget.tikz <==
\usetikzlibrary{positioning,fit,calc}

\begin{tikzpicture}[node distance=2.2cm, font=\scriptsize]
  \tikzstyle{bag} = [circle, draw, minimum width=1cm, inner sep=1pt]
  \tikzstyle{emptyBag} = [circle, minimum width=1cm, inner sep=1pt]
  \tikzstyle{edge} = [black, ultra thick]
  \tikzstyle{fitting} = [draw, dashed, rounded corners, black!40, thick, inner sep=8pt]
  \tikzstyle{fittingTesny} = [draw, dashed, rounded corners, black!40, thick, inner sep=4pt]
  \tikzstyle{threshold} = [orange]

  \node[bag, label={270:$L_c\mbox{-pos}$}, label={[threshold]180:$\deg$}] (VaUP) {$n$};
  \node[bag, label={[xshift=-2pt]270:$L_c\mbox{-guard}$}, label={[threshold]0:$n$}, below left of=VaUP] (VaCTRL) {$n + 1$};
  \node[bag, label={270:$L_c\mbox{-neg}$}, label={[threshold]180:$\deg$}, below right of=VaCTRL] (VaDOWN) {$n$};
  \node[emptyBag] at ($(VaDOWN.south)$) (VaE) {};
  \node [fittingTesny, fit={(VaUP) (VaDOWN) (VaCTRL) (VaE)}, label={[yshift=-18pt,xshift=3pt]110:$L_c$}, xshift=-2pt] {};

  \draw[edge] (VaUP) -- (VaCTRL) -- (VaDOWN);

  \node[bag, label={[xshift=-4pt]270:$I_{c:cd}\mbox{-pos}$}, label={[threshold, yshift=-5pt]135:inc}] at ($(VaUP) + (1.65cm,0)$) (IaabUP) {$m_{cd}+1$};
  \node[bag, label={270:$I_{c:cd}\mbox{-guard}$}, label={[threshold]180:$m_{cd}+2$}, below right of=IaabUP] (IaabCTRL) {$n + 2nm_{cd}$};
  \node[bag, label={[xshift=6pt]270:$I_{c:cd}\mbox{-neg}$}, label={[threshold, yshift=-5pt]135:inc}, below left of=IaabCTRL] (IaabDOWN) {$m_{cd}+1$};
  \node[emptyBag] at ($(IaabUP)!.5!(IaabDOWN) - (.4cm, 0)$) (IaabE) {};
  \node[emptyBag] at ($(IaabDOWN.south)$) (IaabE2) {};
  \node [fittingTesny, fit={(IaabUP) (IaabDOWN) (IaabCTRL) (IaabE) (IaabE2)}, label={[xshift=37pt,yshift=-18pt]90:$I_{c:cd}$}, xshift=3pt] {};

  \node[bag, label={270:$L_{cd}\mbox{-pos}$}, right= of IaabUP, label={[threshold, yshift=6pt]0:$\deg$}] (EabUP) {$2nm_{cd}$};
  \node[bag, label={270:$L_{cd}\mbox{-guard}$}, below right of=EabUP, label={[threshold]180:$2nm_{cd}$}] (EabCTRL) {$2nm_{cd} + 1$};
  \node[bag, label={270:$L_{cd}\mbox{-neg}$}, below left of=EabCTRL, label={[threshold, yshift=6pt]0:$\deg$}] (EabDOWN) {$2nm_{cd}$};
%  \node[fitting, fit={(EabUP) (EabDOWN) (EabCTRL)}, label={[xshift=38pt,yshift=-18pt]90:$L_{cd}$}, yshift=-5pt, xshift=2pt] (EabSEL) {};

  \draw[edge] (IaabUP) -- (IaabCTRL) -- (IaabDOWN);

  \node[bag, label={[xshift=-8pt]270:$M_{cd}\mbox{-pos}$}, right=of EabUP, label={[threshold]0:$[m_{cd}]\left\{2n\right\}$}] (EabUPtimesN) {$m_{cd}$};
  \node[bag, label={[xshift=5pt]270:$M_{cd}\mbox{-guard}$}, below right of=EabUPtimesN, label={[threshold]180:$m_{cd}$}] (EabCTRLtimesN) {$2nm_{cd}$};
  \node[bag, label={[xshift=-8pt]270:$M_{cd}\mbox{-neg}$}, below left of=EabCTRLtimesN, label={[threshold]0:$[m_{cd}]\left\{2n\right\}$}] (EabDOWNtimesN) {$m_{cd}$};

  \node[fitting, fit={(EabDOWNtimesN) (EabUPtimesN) (EabCTRLtimesN) (EabUP)}, xshift=6pt, yshift=-6pt, label={[yshift=-12pt, xshift=2pt]45:$M_{cd}$}] (Eab) {};

% \node[fitting, fit={(EabDOWN) (EabUP) (EabCTRL) }, xshift=-1pt, label={[yshift=-18pt, xshift=-45pt]110:$M_{cd}$}] {};

  \draw[edge] (EabUP) -- (EabCTRL) -- (EabDOWN) -- (EabDOWNtimesN) -- (EabCTRLtimesN) -- (EabUPtimesN) -- (EabUP);

  \draw[edge] (VaUP) -- (IaabUP) -- (EabUP);

  \draw[edge] (VaDOWN) -- (IaabDOWN) -- (EabDOWN);
\end{tikzpicture}


==> tikz/NDtoSD.tikz <==
\usetikzlibrary{positioning,fit,calc}

\begin{tikzpicture}%[node distance=1.5cm]
  \tikzstyle{bag} = [circle, draw, minimum width=.7cm]
  \tikzstyle{bagEdge} = [black, ultra thick]
  \tikzstyle{treeEdge} = [gray, thick]
  \tikzstyle{vertex}=[draw, circle, fill, inner sep=3pt]
  \tikzstyle{connection}=[]

%% ND graf
\begin{scope}[xshift=-1.4cm]
  \node[bag, red, label={270:$A$}] (B1) {2};
  \node[bag, blue, label={270:$B$}, left=of B1] (B2) {1};
  \node[bag, brown, label={270:$C$}, left=of B2] (B3) {1};
  \node[bag, green, label={300:$D$}, above=of B2] (B4) {3};
  \node[bag, violet, label={270:$E$}, left=of B4] (B5) {2};

  \draw[bagEdge] (B1) -- (B2) -- (B3) -- (B4) -- (B5) -- (B2) -- (B4);
  \draw[bagEdge, min distance=20pt] (B4) [out=60, in=10]  to (B4);
  \draw[bagEdge, min distance=20pt] (B5) [out=60, in=10]  to (B5);
\end{scope}

%% Color Joins
\begin{scope}[xshift=-.2cm]
  \node[connection] (dum) {};
  \node[connection, above of=dum] (L1) {D--D;E--E};
  \node[connection, above right of= L1] (L2) {A--B;B--C;B--D;B--E;C--D;D--E};
\end{scope}

%% Tree-model
\begin{scope}[node distance=.8cm]
  \node[vertex, red, label={270:$A$}] (B1v1) {};
  \node[vertex, red, label={270:$A$}, right=of B1v1] (B1v2) {};
  \node[vertex, blue, label={270:$B$}, right=of B1v2] (B2v1) {};
  \node[vertex, brown, label={270:$C$}, right=of B2v1] (B3v1) {};
  \node[vertex, green, label={270:$D$}, right=of B3v1] (B4v1) {};
  \node[vertex, green, label={270:$D$}, right=of B4v1] (B4v2) {};
  \node[vertex, green, label={270:$D$}, right=of B4v2] (B4v3) {};
  \node[vertex, violet, label={270:$E$}, right=of B4v3] (B5v1) {};
  \node[vertex, violet, label={270:$E$}, right=of B5v1] (B5v2) {};

  \node[vertex, above=of B1v2] (TB1) {};
  \node[vertex, above=of B2v1] (TB2) {};
  \node[vertex, above=of B3v1] (TB3) {};
  \node[vertex, above=of B4v2] (TB4) {};
  \node[vertex, above=of B5v1] (TB5) {};

  \node[vertex, above right=of TB3] (root) {};

  \draw[treeEdge] (TB1) -- (root) -- (TB2);
  \draw[treeEdge] (TB3) -- (root) -- (TB4);
  \draw[treeEdge] (TB5) -- (root);

  \draw[treeEdge] (B1v1) -- (TB1) -- (B1v2);
  \draw[treeEdge] (B2v1) -- (TB2);
  \draw[treeEdge] (B3v1) -- (TB3);
  \draw[treeEdge] (B4v1) -- (TB4) -- (B4v2);
  \draw[treeEdge] (B4v3) -- (TB4);
  \draw[treeEdge] (B5v1) -- (TB5) -- (B5v2);
\end{scope}
\end{tikzpicture}


==> tikz/TCTSSActivationProcess.tikz <==
%\usetikzlibrary{fit,backgrounds,calc}

\begin{tikzpicture}
\tikzstyle{round}=[rounded corners=.2cm,draw,inner sep=2.5pt]
\tikzstyle{superRound}=[rounded corners=.35cm,draw,inner sep=5pt,dashed]

\node[round] (S0) {$S_0$};
\foreach \x [remember=\x as \lastx (initially 0)] in {1,...,5} {
  \node[round,right of=S\lastx] (S\x) {$S_\x$};
}

\node[round] at ($(S5) + (2,0)$) (Sk0) {$S_{p}$};
\foreach \x [remember=\x as \lastx (initially 0)] in {1,...,3} {
  \node[round,right of=Sk\lastx] (Sk\x) {$S_{p+\x}$};
}

\node[round,right of=Sk3,xshift=.2cm] (St0) {$S_{t}$};
\node[round,right of=St0] (St1) {$S_{t+1}$};
\node[round,right of=St1] (St2) {$S_{t+2}$};

\node at ($(S5)!.5!(Sk0)$) {\dots};

\begin{scope}[on background layer]
  \node[superRound,fit=(S0)(S1),fill=orange!30,label={270:Init},label={[yshift=-.5cm]270:$\mathcal{S}_0$}] {};
  \node[superRound,fit=(S2)(S3)(S4)(S5),fill=blue!20,label={270:First Super-Round},label={[yshift=-.5cm]270:$\mathcal{S}_1$}] {};
  \node[superRound,fit=(Sk0)(Sk1)(Sk2)(Sk3),fill=blue!20,label={270:Last Super-Round},label={[yshift=-.5cm]270:$\mathcal{S}_{|H|}$}] {};
  \node[superRound,fit=(St0)(St1)(St2),fill=orange!30,label={270:Finishing},label={[yshift=-.5cm]270:$\mathcal{S}_{|H| + 1}$}] {};
\end{scope}



\end{tikzpicture}

==> tikz/TCTSSBigPicture.tikz <==
%\usetikzlibrary{fit,calc}

\begin{tikzpicture}[node distance=.65cm]
\tikzstyle{vert}=[draw,minimum width=2.2cm,minimum height=.65cm]
\tikzstyle{guardL}=[fill=blue!30]
\tikzstyle{guardU}=[fill=orange!90]
\tikzstyle{guardGlobal}=[fill=black!80]
\tikzstyle{roundPromotion}=[fill=black!30]
\tikzstyle{sentry}=[fill=magenta!60]
\tikzstyle{clique}=[inner sep=.6pt,ultra thick,draw]

\begin{scope}[local bounding box=v1i]
  \node[vert,label={180:$3$}] (v1i1) {$i$};
  \node[vert,below of=v1i1,label={180:$i+6$}] (v1i2) {$n-i$};
  \node[vert,below of=v1i2,label={180:$\deg(\cdot) - 2$}] (v1i3) {$3$};

  \node[sentry,below of=v1i3,yshift=-.4cm] (v1sentry) {};
  \draw (v1sentry) to (v1i3);

  \node[clique,fit=(v1i1)(v1i2)(v1i3)] {};
\end{scope}

\begin{scope}[xshift=8.5cm]
  \node[vert,label={0:$3$}] (v2j1) {$j$};
  \node[vert,below of=v2j1,label={0:$j+6$}] (v2j2) {$n-j$};
  \node[vert,below of=v2j2,label={0:$\deg(\cdot) - 2$}] (v2j3) {$3$};

  \node[sentry,below of=v2j3,yshift=-.4cm] (v2sentry) {};
  \draw (v2sentry) to (v2j3);

  \node[clique,fit=(v2j1)(v2j2)(v2j3)] {};
\end{scope}

\begin{scope}[xshift=2.6cm]
  \node[vert,label={0:$1$}] (e12ij1) {$n-i$};
  \node[vert,label={0:$n-i+2$},below of=e12ij1] (e12ij2) {$i$};
  \node[vert,label={0:$n+3$},below of=e12ij2] (e12ij3) {$n-j$};
  \node[vert,label={0:$2n-j+4$},below of=e12ij3] (e12ij4) {$j$};
  \node[vert,label={0:$\deg(\cdot)$},below of=e12ij4] (e12ij5) {$1$};

  \node[sentry,above of=e12ij1,yshift=.4cm] (e12sentry) {};
  \draw (e12sentry) to (e12ij1);

  \node[clique,fit=(e12ij1)(e12ij2)(e12ij3)(e12ij4)(e12ij5)] {};
\end{scope}

\begin{scope}[xshift=5.7cm]
  \node[vert,label={0:$6$},roundPromotion] (pc) {$n^2$};

  \node[clique,fit=(pc)] {};
\end{scope}


\begin{scope}[yshift=2cm,node distance=.5cm]
  \node[guardL] (gv1eL1) {};
  \node[guardL,left of=gv1eL1] (gv1eL2) {};
  \node[guardL,left of=gv1eL2] (gv1eL3) {};
  \node[guardU,right of=gv1eL1] (gv1eH1) {};
  \node[guardU,right of=gv1eH1] (gv1eH2) {};
  \node[guardU,right of=gv1eH2] (gv1eH3) {};

  \node[guardL] at (8,0) (gv2eL1) {};
  \node[guardL,left of=gv2eL1] (gv2eL2) {};
  \node[guardL,left of=gv2eL2] (gv2eL3) {};
  \node[guardU,right of=gv2eL1] (gv2eH1) {};
  \node[guardU,right of=gv2eH1] (gv2eH2) {};
  \node[guardU,right of=gv2eH2] (gv2eH3) {};

%  \node[guardGlobal] at ($(gv1eH)!.3!(gv2eL)$) (gg) {};
\end{scope}

\draw (gv1eL1) to (e12ij1);
\draw (gv1eH1) to (e12ij1);

\draw (gv2eL1) to (e12ij1);
\draw (gv2eH1) to (e12ij1);

\foreach \i in {1,2,3} {
  \draw (gv1eL\i) to (v1i1);
  \draw (gv1eH\i) to (v1i1);

  \draw (pc) to[in=45,out=120] (gv1eL\i);
  \draw (pc) to[in=40,out=120] (gv1eH\i);

  \draw (gv2eL\i) to (v2j1);
  \draw (gv2eH\i) to (v2j1);

  \draw (pc) to (gv2eL\i);
  \draw (pc) to (gv2eH\i);
}


\begin{scope}[xshift=8cm,node distance=3.3cm,yshift=-3.7cm]
  \node[guardL,label={0:{\scriptsize lower-checker vertex}}] (legGL) {};
  \node[guardU,left of=legGL,label={0:{\scriptsize upper-checker vertex}}] (legGU) {};
  \node[roundPromotion,left of=legGU,label={0:{\scriptsize promotion clique}}] (legRP) {};
  \node[sentry,left of=legRP,label={0:{\scriptsize sentry vertex}}] (legS) {};

  \newcommand{\YWidth}{.3}
  \newcommand{\XShiftS}{.1}
  \newcommand{\XShiftGL}{3}

  \draw[black!60] ($(legGL.west) - (0,\YWidth) + (\XShiftGL,0)$) to ($(legGL.west) + (\XShiftGL,\YWidth)$) to ($(legS.west) + (0,\YWidth) - (\XShiftS,0)$) to ($(legS.west) - (\XShiftS,\YWidth)$) to cycle;
\end{scope}
\end{tikzpicture}


==> tikz/TCTSSOverview.tikz <==
\usetikzlibrary{calc,fit}
\begin{tikzpicture}[node distance=.7cm]
  \tikzstyle{part}=[draw,minimum width=.8cm,minimum height=.7cm]
  \tikzstyle{fitterSel}=[draw,line width=3pt,inner sep=1.5pt]
  \tikzstyle{fitter}=[draw,thick,dotted,inner sep=2pt]
  \tikzstyle{selected}=[]
  \tikzstyle{guardTCVertex}=[fill=yellow!40]
  \tikzstyle{sentryTCVertex}=[fill=red!40]
  \tikzstyle{lowercheckerTCVertex}=[fill=violet!40]
  \tikzstyle{uppercheckerTCVertex}=[fill=green!40]

% node w
\begin{scope}
  \node[part,label={180:selector}] (uhat_g) {32};
  \node[part,label={180:starter},below of=uhat_g] (uhat_s) {21};
  \node[part,label={180:1},below of=uhat_s] (uhat_1) {22};
  \node[part,label={180:2},below of=uhat_1] (uhat_2) {23};
  \node[part,label={180:3},below of=uhat_2] (uhat_3) {24};
  \node[part,label={180:4},below of=uhat_3] (uhat_4) {25};
  \node[part,label={180:5},below of=uhat_4] (uhat_5) {26};
  \node[part,label={180:6},below of=uhat_5] (uhat_6) {27};
  \node[part,label={180:7},below of=uhat_6] (uhat_7) {28};
  \node[part,label={180:8},below of=uhat_7] (uhat_8) {29};
  \node[part,label={180:9},below of=uhat_8] (uhat_9) {30};

  \node[fitter,fit=(uhat_g)(uhat_9),label={270:$C_{\hat{u}}$}] {};

  \node[part,selected] (u_g) at (1.5,0) {0};
  \node[part,below of=u_g] (u_s) {1};
  \node[part,below of=u_s] (u_1) {3};
  \node[part,below of=u_1] (u_2) {5};
  \node[part,below of=u_2] (u_3) {7};
  \node[part,below of=u_3] (u_4) {9};
  \node[part,below of=u_4] (u_5) {11};
  \node[part,below of=u_5] (u_6) {13};
  \node[part,below of=u_6] (u_7) {15};
  \node[part,below of=u_7] (u_8) {17};
  \node[part,below of=u_8] (u_9) {19};

  \node[fitterSel,fit=(u_g)(u_9),label={270:$C_u$}] {};

  \node at ($(u_g)!.5!(uhat_g) + (0,.7)$) {$U_c$};

  %class guard
  \node[part,guardTCVertex,label={0:$L_c$}] at ($(uhat_9)!.5!(u_9) - (0,1.2)$) (w_guard) {2};
  \draw (uhat_9) to[out=-90,in=90] (w_guard);
  \draw (u_9) to[out=-90,in=90] (w_guard);

  %class sentry
  \node[part,sentryTCVertex,label={270:$R_c$}] at ($(uhat_9)!.5!(u_9) - (0,2.5)$) (w_sentry) {20};
  \draw (uhat_9) to[out=-140,in=180] (w_sentry);
  \draw (u_9) to[out=-40,in=0] (w_sentry);
\end{scope}

%node x
\begin{scope}[xshift=8cm]
  \node[part] (vhat_g) at (1.5,0) {32};
  \node[part,below of=vhat_g] (vhat_s) {21};
  \node[part,below of=vhat_s] (vhat_1) {22};
  \node[part,below of=vhat_1] (vhat_2) {23};
  \node[part,below of=vhat_2] (vhat_3) {24};
  \node[part,below of=vhat_3] (vhat_4) {25};
  \node[part,below of=vhat_4] (vhat_5) {26};
  \node[part,below of=vhat_5] (vhat_6) {27};
  \node[part,below of=vhat_6] (vhat_7) {28};
  \node[part,below of=vhat_7] (vhat_8) {29};
  \node[part,below of=vhat_8] (vhat_9) {30};

  \node[fitter,fit=(vhat_g)(vhat_9),label={270:$C_{\hat{v}}$}] {};

  \node[part,selected] (v_g) {0};
  \node[part,below of=v_g] (v_s) {1};
  \node[part,below of=v_s] (v_1) {3};
  \node[part,below of=v_1] (v_2) {5};
  \node[part,below of=v_2] (v_3) {7};
  \node[part,below of=v_3] (v_4) {9};
  \node[part,below of=v_4] (v_5) {11};
  \node[part,below of=v_5] (v_6) {13};
  \node[part,below of=v_6] (v_7) {15};
  \node[part,below of=v_7] (v_8) {17};
  \node[part,below of=v_8] (v_9) {19};

  \node[fitterSel,fit=(v_g)(v_9),label={270:$C_v$}] {};

  \node at ($(v_g)!.5!(vhat_g) + (0,.7)$) {$U_d$};

  %global guard
  \node[part,guardTCVertex,label={0:$L_d$}] at ($(vhat_9)!.5!(v_9) - (0,1.2)$) (x_guard) {2};
  \draw (vhat_9) to[out=-90,in=90] (x_guard);
  \draw (v_9) to[out=-90,in=90] (x_guard);

  %class sentry
  \node[part,sentryTCVertex,label={270:$R_d$}] at ($(vhat_9)!.5!(v_9) - (0,2.5)$) (x_sentry) {20};
  \draw (v_9) to[out=-140,in=180] (x_sentry);
  \draw (vhat_9) to[out=-40,in=0] (x_sentry);
\end{scope}

%edge (w,x)
\begin{scope}[xshift=4cm]
  \node[part] (ehat_g) at (1.5,0) {32};
  \node[part,below of=ehat_g] (ehat_s) {21};
  \node[part,below of=ehat_s] (ehat_1) {22};
  \node[part,below of=ehat_1] (ehat_2) {23};
  \node[part,below of=ehat_2] (ehat_3) {24};
  \node[part,below of=ehat_3] (ehat_4) {25};
  \node[part,below of=ehat_4] (ehat_5) {26};
  \node[part,below of=ehat_5] (ehat_6) {27};
  \node[part,below of=ehat_6] (ehat_7) {28};
  \node[part,below of=ehat_7] (ehat_8) {29};
  \node[part,below of=ehat_8] (ehat_9) {30};

  \node[fitter,fit=(ehat_g)(ehat_9),label={270:$C_{\{\hat{u},\hat{v}\}}$}] {};

  \node[part,selected] (e_g) {0};
  \node[part,below of=e_g] (e_s) {1};
  \node[part,below of=e_s] (e_1) {3 };
  \node[part,below of=e_1] (e_2) {5};
  \node[part,below of=e_2] (e_3) {7};
  \node[part,below of=e_3] (e_4) {9};
  \node[part,below of=e_4] (e_5) {11};
  \node[part,below of=e_5] (e_6) {13};
  \node[part,below of=e_6] (e_7) {15};
  \node[part,below of=e_7] (e_8) {17};
  \node[part,below of=e_8] (e_9) {19};

  \node[fitterSel,fit=(e_g)(e_9),label={270:$C_{\{u,v\}}$}] {};

  \node at ($(e_g)!.5!(ehat_g) + (0,.7)$) {$U_{e'}$};

  %global guard
  \node[part,guardTCVertex,label={0:$L_{e'}$}] at ($(ehat_9)!.5!(e_9) - (0,1.4)$) (wx_guard) {2};
  \draw (ehat_9) to[out=-130,in=90] (wx_guard);
  \draw (e_9) to[out=-50,in=90] (wx_guard);

  %class sentry
  \node[part,sentryTCVertex,label={270:$R_{e'}$}] at ($(ehat_9)!.5!(e_9) - (0,2.5)$) (e_sentry) {20};
  \draw (e_9) to[out=-140,in=180] (e_sentry);
  \draw (ehat_9) to[out=-40,in=0] (e_sentry);
\end{scope}

% lower&upper w->out
\begin{scope}[xshift=2.75cm,yshift=1.8cm,node distance=.8cm]
  \node[part,lowercheckerTCVertex,label={[yshift=2pt]270:$\ell^-(c,e')$}] (w_lower) {4};
  \node[part,above of=w_lower,uppercheckerTCVertex,label={[yshift=-2pt]90:$u^-(c,e')$}] (w_upper) {8};
  %\node[above of=w_upper,text width=1.3cm] {outgoing checkers};
\end{scope}

% lower&upper x->in
\begin{scope}[xshift=6.75cm,yshift=1.8cm,node distance=.8cm]
  \node[part,lowercheckerTCVertex,label={[yshift=2pt]270:$\ell^+(d,e')$}] (x_lower) {12};
  \node[part,above of=x_lower,uppercheckerTCVertex,label={[yshift=-2pt]90:$u^+(d,e')$}] (x_upper) {16};
  %\node[above of=x_upper,text width=1.3cm] {ingoing checkers};
\end{scope}

% U_
\begin{scope}[on background layer]
  \coordinate (cliqueFitterNW) at ($ (uhat_g.north west) + (-.2,.2) - (1.2,0) + (0,.4)$);
  \draw[rounded corners,gray,fill=gray!20] (cliqueFitterNW) rectangle ($ (vhat_9.south east) + (.2,-.15)$);
\end{scope}

\node[part,label={$ \tilde{\ell}^-$}] (outLowerValidator) at ($ (uhat_g.north) - (1,0) + (0,1.5) $) {6};
\node[part,label={$ \tilde{u}^-$}] (outUpperValidator) at ($ (outLowerValidator) + (1.3,0) + (0,.7) $) {10};

\coordinate (cliqueFitterNE) at ($(cliqueFitterNW) + (11.5,0)$);
\node[part,label={$\tilde{\ell}^+$}] (inLowerValidator) at ($ (vhat_g.north) + (.7,1.5) $) {14};
\node[part,label={$\tilde{u}^+$}] (inUpperValidator) at ($ (vhat_g.north) + (0,2.2) - (.3,0) $) {18};

%global edges
%w->V_w
\draw (uhat_g) to[out=90,in=180] (w_lower);
\draw (uhat_g) to[out=90,in=180] (w_upper);
\draw (u_g) to[out=90,in=180] (w_lower);
\draw (u_g) to[out=90,in=180] (w_upper);
%w->E_{(w,x)}
\draw (ehat_g) to[out=90,in=0] (w_lower);
\draw (ehat_g) to[out=90,in=0] (w_upper);
\draw (e_g) to[out=90,in=0] (w_lower);
\draw (e_g) to[out=90,in=0] (w_upper);
%x->V_x
\draw (vhat_g) to[out=90,in=0] (x_lower);
\draw (vhat_g) to[out=90,in=0] (x_upper);
\draw (v_g) to[out=90,in=0] (x_lower);
\draw (v_g) to[out=90,in=0] (x_upper);
%x->E_{(w,x)}
\draw (ehat_g) to[out=90,in=180] (x_lower);
\draw (ehat_g) to[out=90,in=180] (x_upper);
\draw (e_g) to[out=90,in=180] (x_lower);
\draw (e_g) to[out=90,in=180] (x_upper);

%%%
\draw (outLowerValidator) to ($ (cliqueFitterNW) + (1,0) $);
\draw (outLowerValidator) to (w_lower);
\draw (outUpperValidator) to ($ (cliqueFitterNW) + (1,0) $);
\draw (outUpperValidator) to (w_upper);

\draw (inLowerValidator) to ($ (cliqueFitterNE) $);
\draw (inLowerValidator) to (x_lower);
\draw (inUpperValidator) to ($ (cliqueFitterNE) $);
\draw (inUpperValidator) to (x_upper);

%delimiting cliques
\draw ($(w_lower) - (0,.8)$) to ($(w_lower) - (0,11.6)$);
\draw ($(x_lower) - (0,.8)$) to ($(x_lower) - (0,11.6)$);

\end{tikzpicture}


==> tikz/TCTwoCliques.tikz <==


\begin{tikzpicture}
  \usetikzlibrary{calc,arrows}
  \newcommand{\topheight}{1cm}
  \newcommand{\midheight}{1.5cm}
  \newcommand{\botheight}{1cm}
  \newcommand{\arrowshift}{.4cm}

  \tikzstyle{toppart}=[minimum height=\topheight, minimum width=1cm, draw, inner sep=0pt, fill=black!20]
  \tikzstyle{midpart}=[minimum height=\midheight, minimum width=1cm, draw, inner sep=0pt]
  \tikzstyle{botpart}=[minimum height=\botheight, minimum width=1cm, draw, inner sep=0pt, fill=green!60]
  \tikzstyle{pomocne}=[dotted, thick]

\node[toppart, label={180:$0$}, label={0:$i'$}, label={90:$C_i$}] (Ltop) {$X$};
\node[midpart, label={180:$j'$}, label={0:$i'$}] at ($(Ltop.south) - (0, \midheight / 2)$) (Lmid) {$Y$};
\node[botpart, label={180:$i'$}, label={0:$i'$}] at ($(Lmid.south) - (0, \botheight / 2) + (0, .1pt)$) (Lbot) {};

\node[toppart, label={180:$i'$}, label={0:$0$}, label={90:$C_j$}] (Rtop) at ($(Ltop) + (3cm, 0)$) {$S$};
\node[midpart, label={180:$i'$}, label={0:$j'$}] (Rmid) at ($(Rtop.south) - (0, \midheight / 2)$) (Rmid) {};

\draw[<-, ultra thick,>=stealth] ($(Ltop.west)!.7!(Ltop.east) + (0,\arrowshift)$) to[out=45] ($(Rtop.west)!.2!(Rtop.east)+ (0,\arrowshift)$);

\draw[pomocne] (Ltop.north east) -- (Rtop.north west);
\draw[pomocne] (Lmid.north east) -- (Rmid.north west);
\draw[pomocne] (Lbot.north east) -- (Rmid.south west);
\end{tikzpicture}


==> tikz/parameterMap.tikz <==
\usetikzlibrary{arrows,positioning,backgrounds,fit,shapes,calc,scopes}


\begin{tikzpicture}[]
  % arrow styles
  \tikzstyle{arrowBasic} = [->, >=stealth, very thick]
  \tikzstyle{linDep} = [arrowBasic]
  \tikzstyle{expDep} = [arrowBasic, gray!70]

  % definition of nodes
  \node (cw) {$\cw$};

  %\node[below left of=cw] (sd) {sd};
  \node[below of=cw] (mw) {$\mw$};
  \node[right of=mw] (tw) {$\tw$};

  \node[below of=mw] (rmw) {rmw};
  \node[left of=rmw] (cvd) {$\cvdn$};

  \node[below of=rmw] (nd) {$\nd$};
  \node[left of=nd] (tc) {$\tc$};
  \node[right of=nd] (pw) {$\pw$};

  \node[below of=nd] (vc) {$\vc$};

  % definition of arrwos
  \draw[expDep] (vc) -- (nd);
  \draw[linDep] (vc) -- (tc);
  \draw[linDep] (vc) -- (pw);

  \draw[linDep] (pw) -- (tw);
  \draw[expDep] (tc) -- (rmw);
  \draw[linDep] (nd) -- (rmw);
  \draw[linDep] (tc) -- (cvd);
  %\draw[expDep] (cvd) -- (sd);
  \draw[linDep] (rmw) -- (mw);
  \draw[expDep] (tw) -- (cw);
  %\draw[linDep] (sd) -- (cw);
  %\draw[expDep] (rmw) -- (sd);
  \draw[expDep] (cvd) -- (cw);
  \draw[linDep] (mw) -- (cw);

  % backgrounds
  \begin{scope}[on background layer]
    \node[fill=yellow!20, fit=(vc)(pw)(tw), rounded corners] {};
  \end{scope}

  \begin{scope}[on background layer]
    \node[fill=orange!50, fit=(nd)(cvd)(tc)(cw), rounded corners] {};
  \end{scope}
\end{tikzpicture}


==> tikz/resultMap.tikz <==
\newcommand{\distX}{1.9cm}
\newcommand{\distY}{.65cm}

\usetikzlibrary{positioning, calc, fit}

\begin{tikzpicture}[node  distance=\distY, font=\small]
  \tikzstyle{result}=[minimum width=\distX, fill, minimum height=\distY]
  \tikzstyle{FPTResult}=[result, color=green!40, text=black, draw=black]
  \tikzstyle{WhardResult}=[result, color=red!80, text=black, draw=black]
  \tikzstyle{pNPhardResult}=[result, color=black, text=white]
  \tikzstyle{unknown}=[result, color=white, text=black, draw=black]
  \tikzstyle{parameter}=[text width=\distX + .3cm, text centered]
  \tikzstyle{edge}=[ultra thick]
  \tikzstyle{missingEdge}=[ultra thick, dashed]
%  \node[FPTResult] (XX) {Th 1};
%  \node[WhardResult, right of=XX] (XX) {Th 3};
%  \node[pNPhardResult, right of=XX] (XX) {Th 3};

  \newcommand{\trojice}[9]{
    \node[parameter] at #9 (ParLabel) {#1};
    \node[#2] at ($(ParLabel.north)!0.5!(ParLabel.south) - (0,0.8cm)$) (ResConst) {#3};
    \node[#4, below of=ResConst] (ResMAJ) {#5};
    \node[#6, below of=ResMAJ] (ResGeneral) {#7};

    \node[fit=(ParLabel)(ResConst)(ResMAJ)(ResGeneral), draw] (#8) {};
  }

  \trojice{Vertex Cover}{FPTResult}{\cite{ChopinNNW14}}{FPTResult}{\cite{ChopinNNW14}}{FPTResult}{\cite{ChopinNNW14}}{VC}{(0,0)}

  \trojice{Neighborhood Diversity}{FPTResult}{Thm \ref{thm:MAJTSSisFPTwrtND}}{FPTResult}{Thm \ref{thm:MAJTSSisFPTwrtND}}{WhardResult}{Thm~\ref{thm:TSSisWwrtND}}{ND}{(3.5,-1.7)}

  \trojice{Twin Cover}{FPTResult}{Thm \ref{thm:MAJTSSisFPTwrtTC}}{FPTResult}{Thm \ref{thm:MAJTSSisFPTwrtTC}}{WhardResult}{Thm \ref{thm:TSSisWwrtTC}}{TC}{(3.5,1.7)}

  \trojice{Modular Width}{FPTResult}{\cite{Hartmann18}}{WhardResult}{Thm~\ref{thm:MAJTSSisWwrtMW}}{WhardResult}{Thm~\ref{thm:MAJTSSisWwrtMW}}{MW}{(7,0)}

 % \trojice{Shrub Depth}{FPTResult}{\cite{Hartmann18}}{WhardResult}{\cite{ChopinNNW14}, Thm~\ref{thm:MAJTSSisPNPwrtSD}}{WhardResult}{\cite{ChopinNNW14}, Thm~\ref{thm:MAJTSSisPNPwrtSD}}{SD}{(10.5,2)}


  \draw[edge] (VC) -- (ND);
  \draw[edge] (VC) -- (TC);
  \draw[edge] (TC) -- (MW);
  \draw[edge] (ND) -- (MW);

  %\draw[missingEdge] (MW) -- (SD);
\end{tikzpicture}

